DisCoCat for Donkey Sentences

We demonstrate how to parse Geach's Donkey sentences in a compositional distributional model of meaning. We build on previous work on the DisCoCat (Distributional Compositional Categorical) framework, including extensions that model discourse, determiners, and relative pronouns. We present a type-logical syntax for parsing donkey sentences, for which we define both relational and vector space semantics.

==> johnSleepsHeSnores.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-8.5, 2.75) {John};
		\node [style=element] (1) at (-4.75, 2.75) {sleeps};
		\node [style=element] (2) at (-1, 2.75) {He};
		\node [style=element] (3) at (2.5, 2.75) {snores};
		\node [style=none] (4) at (-8.5, 2.5) {};
		\node [style=none] (5) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-.5, 2.5) {};
		\node [style=none] (9) at (2.5, 2.5) {};
		\node [style=none] (12) at (-4.75, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-.5, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=box] (18) at (-8.5, 1.25) {$\pi_2$};
		\node [style=none] (19) at (-9.5, 0) {};
		\node [style=none] (20) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold arrow] (4.center) to (18);
		\draw [style=arrow, in=75, out=-105, looseness=1.25] (18) to (19.center);
		\draw [style=arrow, in=105, out=-75, looseness=1.50] (18) to (20.center);
		\draw [style=arrow, bend right=90, looseness=1.50] (20.center) to (12.center);
		\draw [style=arrow, bend right=90, looseness=1.25] (19.center) to (14.center);
		\draw [style=arrow] (14.center) to (7.center);
		\draw [style=arrow] (8.center) to (15.center);
		\draw [style=arrow, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=arrow] (16.center) to (9.center);
		\draw [style=arrow] (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> johnSleepsHeSnores_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (1.5, 2.75) {John};
		\node [style=element] (1) at (5.5, 2.75) {sleeps};
		\node [style=element] (3) at (9.5, 2.75) {snores};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (5.5, 2.5) {};
		\node [style=none] (8) at (9.5, 2.5) {};
		\node [style=none] (9) at (5.5, 0.25) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=box] (13) at (1.5, 1.25) {$\pi_2$};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold arrow] (4.center) to (13);
		\draw [style=arrow, in=75, out=-105, looseness=1.25] (13) to (14.center);
		\draw [style=arrow, in=105, out=-75, looseness=1.50] (13) to (15.center);
		\draw [style=arrow, bend right=90, looseness=1.50] (15.center) to (9.center);
		\draw [style=arrow] (12.center) to (8.center);
		\draw [style=arrow] (9.center) to (5.center);
		\draw [bend right=90] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/allDogsEatSnacks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-3, 1.5) {dog};
		\node [style=element] (1) at (0, 1.5) {eats};
		\node [style=element] (2) at (3.5, 1.5) {snacks};
		\node [style=box] (3) at (-3, 0) {every};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (7) at (3.5, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (10.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fspider] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dogsEatSnacks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-3.25, 2.5) {Dogs};
		\node [style=element] (1) at (0, 2.5) {eat};
		\node [style=element] (2) at (3.5, 2.5) {snacks};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=90, looseness=1.75] (5.center) to (3.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dogsWhoEatSnacks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (8) at (-3, 1.75) {Dogs};
		\node [style=element] (9) at (1.75, 1.5) {eat};
		\node [style=element] (10) at (5.25, 1.5) {snacks};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-3, 1.25) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (4.75, 1) {};
		\node [style=none] (20) at (-1.5, .5) {};
		\node [style=none] (21) at (0.5, .5) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-1, .5) {};
		\node [style=none] (26) at (0, .5) {};
		\node [style=spider] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [style=arrow] (15.center) to (18.center);
		\draw [style=arrow] (19.center) to (14.center);
		\draw [style=arrow] (24.center) to (21.center);
		\draw [style=arrow] (23.center) to (20.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (20.center) to (25.center);
		\draw [style=arrow, bend left=270, looseness=1.75] (21.center) to (26.center);
		\draw [style=arrow, in=165, out=-90] (25.center) to (27);
		\draw [style=arrow, in=15, out=-90] (26.center) to (27);
		\draw [style=arrow] (27) to (22.center);
		\draw (16.center) to (28.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (24.center);
		\draw (17.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dogsWhoEatSnacks_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=spider] (7) at (-1, -0.5) {};
		\node [style=element] (8) at (-2.5, 1.5) {Dogs};
		\node [style=element] (9) at (0.75, 1.5) {eat};
		\node [style=element] (10) at (4.25, 1.5) {snacks};
		\node [style=none] (14) at (4.25, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=165, out=-90] (5.center) to (7);
		\draw [style=arrow, in=15, out=-90] (6.center) to (7);
		\draw [style=arrow] (7) to (2.center);
		\draw [style=arrow, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=arrow] (15.center) to (18.center);
		\draw [style=arrow] (19.center) to (14.center);
		\draw [style=arrow] (17.center) to (6.center);
		\draw [style=arrow] (16.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/layeredParse.tikz <==
\begin{tikzpicture}style={
  trapezium, trapezium angle=67.5, draw,
  inner sep=0pt, outer sep=0pt,
  minimum height=1.81mm, minimum width=0pt
}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-6.75, 4.5) {every farmer};
		\node [style=element] (1) at (-2, 4.5) {owns};
		\node [style=element] (2) at (2, 4.5) {a donkey};
		\node [style=element] (3) at (6.5, 4.5) {beats};
		\node [style=none] (4) at (-6.75, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (-2.5, 4) {};
		\node [style=none] (8) at (-1.5, 4) {};
		\node [style=none] (9) at (6, 4) {};
		\node [style=none] (11) at (7, 4) {};
		\node [style=spider] (12) at (-4.75, 2) {};
		\node [style=none] (13) at (-4.75, -2) {};
		\node [style=box] (14) at (2, 2) {$\pi_2$};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (6, 0.25) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (6, -0.75) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (6, -2) {};
		\node [style=none] (25) at (7, -2) {};
		\node [style=none] (26) at (-10, 3) {};
		\node [style=none] (27) at (9, 3) {};
		\node [style=none] (28) at (-10, 0.75) {};
		\node [style=none] (29) at (9, 0.75) {};
		\node [style=none] (30) at (-10, -1.5) {};
		\node [style=none] (31) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=-180, out=-90] (4.center) to (12);
		\draw [style=arrow, in=-90, out=0] (12) to (6.center);
		\draw [style=arrow] (12) to (13.center);
		\draw [style=bold arrow] (5.center) to (14);
		\draw [style=arrow, in=90, out=-120] (14) to (15.center);
		\draw [style=arrow, in=90, out=-90, looseness=0.75] (17.center) to (20.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.75] (19.center) to (18.center);
		\draw [style=arrow] (18.center) to (9.center);
		\draw [style=arrow, bend right=90, looseness=1.50] (13.center) to (21.center);
		\draw [style=arrow, in=-90, out=90, looseness=0.50] (21.center) to (19.center);
		\draw [style=arrow, bend left=90, looseness=1.50] (15.center) to (23.center);
		\draw [style=arrow] (23.center) to (8.center);
		\draw [style=arrow] (20.center) to (24.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (24.center) to (25.center);
		\draw [style=arrow] (25.center) to (11.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (28.center) to (29.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=arrow, in=90, out=-60] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=spider] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

